Unsourced Random Access With Tensor-Based and Coherent Modulations

Unsourced random access (URA) is a particular form of grant-free uncoordinated random access wherein the users' identities are not associated to specific waveforms at the physical layer. Tensor-based modulation (TBM) has been recently advocated as a promising technique for URA due to its ability to support a large number of active users transmitting simultaneously by exploiting tensor decomposition for user separation. We propose a novel URA scheme that builds upon TBM by splitting the transmit message into two sub-messages. This first part is modulated according to a TBM scheme, while the second is encoded using a coherent non-orthogonal multiple access (NOMA) modulation. At the receiver side, we exploit the advantages of forward error correction (FEC) coding and interference cancellation techniques. We compare the performances of the introduced scheme with state-of-the-art URA schemes under a quasi-static Rayleigh fading model, proving the energy efficiency and the fading robustness of the proposed solution.

==> Figs/fading_comp.tex <==
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.88, 0.34, 0}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}

\begin{axis}[%
 width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=10,
xmax=167,
xlabel style={font=\color{white!15!black}},
xtick={10, 20, 40, 60, 80, 100, 120, 140, 160},
xlabel={$r_{\rm max}$},
ymin=-5,
ymax=6,
ylabel style={font=\color{white!15!black}},
ylabel={$E_{\rm b}/N_0$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.96,0.04)}, anchor=south east, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}
]

\addplot [color=mycolor4, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
10 -4.65\\
20	-2.30\\
57	2.00\\
94	3.90\\
130	4.80\\
167	5.80\\
};
\addlegendentry{FASURA \cite{Gkagkos22FASURA}}

\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10  -3.20\\
20	-2.60\\
57	1.80\\
94	3.40\\
130	4.20\\
167	5.00\\
};
\addlegendentry{TBM $(40,25)$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10  -4.80\\
20	-4.00\\
57	0.40\\
94	2.00\\
130	3.00\\
167	3.60\\
};
\addlegendentry{TBMC $(5,5,5,4)$}

\end{axis}
\end{tikzpicture}

==> Figs/highSEURA.tex <==
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.88, 0.34, 0}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%

\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
ylabel style={font=\normalsize},
xlabel style={font=\normalsize},
xmin=10,
xmax=100,
xtick={10,  20,  30,  40,  50,  60,  70,  80,  90, 100},
xlabel={$K_{\rm a}$},
ymin=-8,
ymax=0,
ylabel={$E_{\rm b}/N_0$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.95,0.03)}, anchor=south east, legend cell align=left, align=left, font=\footnotesize, draw=white!15!black}]

\addplot [color=mycolor3, line width=1.5pt, mark size=3.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
10	-6.23\\
20	-3.87\\
30  0.73\\
};
\addlegendentry{Pilot-based \cite{Fengler21Pilot}}

\addplot [color=mycolor4, line width=1.5pt, mark size=3.0pt, mark=diamond, mark options={solid, rotate=180, mycolor4}]
  table[row sep=crcr]{%
10	-5.63\\
20	-5.44\\
30	-5.19\\
40	-5.02\\
50	-4.65\\
60	-4.19\\
70	-3.66\\
80	-2.99\\
90	-2.14\\
100 0.97\\
};
\addlegendentry{FASURA \cite{Gkagkos22FASURA}}

\addplot [color=mycolor1, line width=1.5pt, mark size=3.0pt, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
10	-6.31\\
20	-5.85\\
30	-5.58\\
40	-5.12\\
50	-3.20\\
60	0.66\\
};
\addlegendentry{TBM $(40,25)$}

\addplot [color=mycolor2, line width=1.5pt, mark size=3.0pt, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
10	-7.43\\
20	-7.10\\
30	-6.53\\
40	-5.93\\
50	-4.80\\
60	-2.88\\
70  -0.10\\
};
\addlegendentry{TBMC $(5,5,5,4)$}

\addplot [color=mycolor5, dashdotted, line width=1.5pt]
  table[row sep=crcr]{%
10	-7.5936\\
20  -7.3334\\
30	-6.7048\\
40  -6.6953\\
50	-6.6840\\
60  -6.6696\\
70  -6.6571\\
80  -6.6513\\
90  -6.6488\\
100 -6.6469\\
};
\addlegendentry{Ach. bound \cite{gao23energy}}

\end{axis}
\end{tikzpicture}
